Learning Sufficient Extensions of Linear Causal Abstractions

Causal abstraction summarizes complex low-level causal models into smaller and more interpretable abstract models. Learning abstractions from data usually requires substantial abstract-level knowledge, such as the abstract graph, high-level or interventional samples, or a complete map from low-level to abstract variables. We instead consider abstracting linear Additive Noise Models without high-level data, where only the low-level causal graph and a subset of the abstract variables are known. Since a consistent abstract model might not be causally sufficient even when the low-level model is, we introduce the class of minimal sufficient extensions (MiSE) of the initial abstract variables, which guarantee causal sufficiency without redundant variables. We then propose the Relevant Sufficiency Extender (RSE) algorithm, which provably enumerates exactly the MiSE. Its data-driven variant, dataRSE, uses low-level samples and the abstraction function of the initial variables to recover an extension with a consistent abstract model and the abstraction function of the new variables. We prove that at most one extension satisfies a non-collinearity condition on the abstract coefficients, and that dataRSE recovers it under exact regression. On synthetic abstractions satisfying this condition, dataRSE recovers the missing abstract variables and the abstraction function from finite samples, supporting abstract causal effect estimation.

==> figures/figure_mise.tex <==
\begin{figure}[t]
  \centering
  \begin{minipage}[b]{0.42\textwidth}
    \centering\small
    \begin{tikzpicture}[
        lnode/.style={draw, circle, thick, minimum size=0.6cm, inner sep=0pt, font=\tiny},
        fbox/.style={draw, very thick, rounded corners=3pt, inner sep=8pt}
    ]
      \node[lnode] (x1) at (0.0, 3.7) {$X_1$};
      \node[lnode] (x2) at (1.0, 3.7) {$X_2$};
      \node[lnode] (x3) at (2.0, 3.7) {$X_3$};
      \node[lnode, fill=blue!30!white] (x4) at (1.0, 2.5) {$X_4$};
      \node[lnode, fill=blue!30!white] (x5) at (2.0, 2.5) {$X_5$};
      \node[lnode, fill=red!40!white]   (x6)  at (0.0, 1.0) {$X_6$};
      \node[lnode]                      (x8)  at (1.5, 1.0) {$X_8$};
      \node[lnode, fill=green!40!white] (x10) at (3.0, 1.0) {$X_{10}$};
      \node[lnode, fill=red!40!white]   (x7)  at (0.0, 0.0) {$X_7$};
      \node[lnode]                      (x9)  at (1.5, 0.0) {$X_9$};
      \node[lnode, fill=green!40!white] (x11) at (3.0, 0.0) {$X_{11}$};
      \begin{pgfonlayer}{background}
        \node[fbox, draw=red!60!black, fill=red!10!white,
              fit=(x6)(x7),
              label={[text=red!60!black]left:$\rel{Y_1}$}] {};
        \node[fbox, draw=green!60!black, fill=green!10!white,
              fit=(x10)(x11),
              label={[text=green!60!black]right:$\rel{Y_2}$}] {};
        \node[fbox, draw=blue!60!black, fill=blue!10!white,
              fit=(x4)(x5),
              label={[text=blue!60!black]right:$\rel{Y_3}$}] {};
      \end{pgfonlayer}
      \draw[-{Latex},gray] (x1) -- (x2);
      \draw[-{Latex},gray] (x1) -- (x4);
      \draw[-{Latex},gray] (x2) -- (x5);
      \draw[-{Latex},gray] (x3) -- (x4);
      \draw[-{Latex},gray] (x4) -- (x7);
      \draw[-{Latex},gray] (x4) to (x11);
      \draw[-{Latex},gray] (x4) -- (x5);
      \draw[-{Latex},gray] (x5) -- (x6);
      \draw[-{Latex},gray] (x5) -- (x11);
      \draw[-{Latex},gray] (x6) -- (x7);
      \draw[-{Latex},gray] (x6) -- (x8);
      \draw[-{Latex},gray] (x8) -- (x10);
      \draw[-{Latex},gray] (x7) -- (x8);
      \draw[-{Latex},gray] (x9) -- (x11);
    \end{tikzpicture}
    \subcaption{Low-level graph $\graph{G}_{\set{X}}$}%
    \label{fig:mise:low}
  \end{minipage}%
  \begin{minipage}[b]{0.27\textwidth}
    \centering\small
    \begin{tikzpicture}[minimum size=0.3cm]
      \node[draw, circle, thick, fill=red!40!white]  (Y1) {$Y_1$};
      \node[draw, circle, thick, fill=green!40!white,
            right=1.4cm of Y1]                       (Y2) {$Y_2$};
      \draw[-{Latex}]                      (Y1) -- (Y2);
      \draw[{Latex}-{Latex}, bend left=45] (Y1) to (Y2);
    \end{tikzpicture}
    \subcaption{Confounded $\graph{G}_{\set{Y}}$}%
    \label{fig:mise:confounded}
  \end{minipage}%
  \begin{minipage}[b]{0.27\textwidth}
    \centering\small
    \begin{tikzpicture}[minimum size=0.3cm]
      \node[draw, circle, thick, fill=blue!30!white] (Y3) {$Y_3$};
      \node[draw, circle, thick, fill=red!40!white,
            below left=0.9cm and 0.5cm of Y3]  (Y1) {$Y_1$};
      \node[draw, circle, thick, fill=green!40!white,
            below right=0.9cm and 0.5cm of Y3] (Y2) {$Y_2$};
      \draw[-{Latex}] (Y3) -- (Y1);
      \draw[-{Latex}] (Y3) -- (Y2);
      \draw[-{Latex}] (Y1) -- (Y2);
    \end{tikzpicture}
    \subcaption{Sufficient $\graph{G}_{\set{Y}'}$}%
    \label{fig:mise:sufficient}
  \end{minipage}
  \caption{
    Illustration of causal sufficiency in abstract graphs.
    \subref{fig:mise:low}.)~Low-level graph $\graph{G}_{\set{X}}$ with relevant sets
    $\rel{Y_1}=\{X_6,X_7\}$ (\textcolor{red!60!black}{red}),
    $\rel{Y_2}=\{X_{10},X_{11}\}$ (\textcolor{green!60!black}{green}), and
    $\rel{Y_3}=\{X_4,X_5\}$ (\textcolor{blue!60!black}{blue}).
    \subref{fig:mise:confounded}.)~Abstracting using only $\rel{Y_1}$ and $\rel{Y_2}$ yields a causally insufficient model since the shared ancestors in $\rel{Y_3}$ confound the causal relation between variables in $\rel{Y_1}$ and $\rel{Y_2}$.
    \subref{fig:mise:sufficient}.)~Including the relevant set $\rel{Y_3}$ induces a causally sufficient abstract model since relevant variables do not share non-relevant ancestors. We report a minimal example in App.~\ref{app:sufficiency}.
    }
  \label{fig:sufficiency}
\end{figure}


==> figures/graph_A.tex <==
\begin{tikzpicture}[node distance=1cm, minimum size=0.3cm]
  \node[draw, circle, thick] (Y1) {$Y_1$};
  \node[draw, circle, thick, below left=0.7cm and 0.1cm of Y1] (Y2) {$Y_2$};
  \node[draw, circle, thick, below right=0.7cm and 0.1cm of Y1] (Y3) {$Y_3$};
  \node[draw, circle, thick, fill=red!40!white, below=0.7cm of Y2] (Y4) {$Y_T$};
  \node[draw, circle, thick, fill=green!40!white, below=0.7cm of Y3] (Y5) {$Y_O$};
  \draw[-{Latex}] (Y1) -- (Y2);
  \draw[-{Latex}] (Y1) -- (Y3);
  \draw[-{Latex}] (Y2) -- (Y3);
  \draw[-{Latex}] (Y2) -- (Y4);
  \draw[-{Latex}] (Y2) -- (Y5);
  \draw[-{Latex}] (Y3) -- (Y4);
  \draw[-{Latex}] (Y3) -- (Y5);
  \draw[-{Latex}] (Y4) -- (Y5);
\end{tikzpicture}


==> figures/graph_B.tex <==
\begin{tikzpicture}[node distance=1cm, minimum size=0.3cm]
  \node[draw, circle, thick] (Y1) {$Y_1$};
  \node[draw, circle, thick, right=of Y1] (Y2) {$Y_2$};
  \node[draw, circle, thick, below=0.7cm of Y1] (Y3) {$Y_3$};
  \node[draw, circle, thick, right=of Y3] (Y4) {$Y_4$};
  \node[draw, circle, thick, fill=red!40!white, below=0.7cm of Y3] (Y5) {$Y_T$};
  \node[draw, circle, thick, fill=green!40!white, right=of Y5] (Y6) {$Y_O$};
  \draw[-{Latex}] (Y1) -- (Y3);
  \draw[-{Latex}] (Y1) -- (Y4);
  \draw[-{Latex}] (Y2) -- (Y3);
  \draw[-{Latex}] (Y2) -- (Y4);
  \draw[-{Latex}] (Y2) -- (Y5);
  \draw[-{Latex}] (Y2) to[bend left=30] (Y6);
  \draw[-{Latex}] (Y3) -- (Y4);
  \draw[-{Latex}] (Y3) -- (Y5);
  \draw[-{Latex}] (Y3) -- (Y6);
  \draw[-{Latex}] (Y4) -- (Y5);
  \draw[-{Latex}] (Y4) -- (Y6);
  \draw[-{Latex}] (Y5) -- (Y6);
\end{tikzpicture}


==> figures/graph_D.tex <==
\begin{tikzpicture}[node distance=0.9cm, minimum size=0.3cm]
  \node[draw, circle, thick] (Y1) {$Y_1$};
  \node[draw, circle, thick, right=0.4cm of Y1] (Y2) {$Y_2$};
  \node[draw, circle, thick, below left=0.7cm and 0.1cm of Y1] (Y3) {$Y_3$};
  \node[draw, circle, thick, right=0.4cm of Y3] (Y4) {$Y_4$};
  \node[draw, circle, thick, right=0.4cm of Y4] (Y5) {$Y_5$};
  \node[draw, circle, thick, fill=red!40!white, below left=0.7cm and 0.1cm of Y4] (Y6) {$Y_T$};
  \node[draw, circle, thick, fill=green!40!white, below right=0.7cm and 0.1cm of Y4] (Y7) {$Y_O$};
  \draw[-{Latex}] (Y1) -- (Y3);
  \draw[-{Latex}] (Y1) -- (Y4);
  \draw[-{Latex}] (Y1) -- (Y5);
  \draw[-{Latex}] (Y2) -- (Y3);
  \draw[-{Latex}] (Y2) -- (Y4);
  \draw[-{Latex}] (Y2) -- (Y5);
  \draw[-{Latex}] (Y3) -- (Y6);
  \draw[-{Latex}] (Y3) -- (Y7);
  \draw[-{Latex}] (Y4) -- (Y6);
  \draw[-{Latex}] (Y4) -- (Y7);
  \draw[-{Latex}] (Y5) -- (Y6);
  \draw[-{Latex}] (Y5) -- (Y7);
  \draw[-{Latex}] (Y6) -- (Y7);
\end{tikzpicture}


==> figures/graph_E.tex <==
\begin{tikzpicture}[node distance=0.9cm, minimum size=0.3cm]
  \node[draw, circle, thick] (Y1) {$Y_1$};
  \node[draw, circle, thick, right=0.4cm of Y1] (Y2) {$Y_2$};
  \node[draw, circle, thick, below left=0.7cm and 0.1cm of Y1] (Y3) {$Y_3$};
  \node[draw, circle, thick, right=0.4cm of Y3] (Y5) {$Y_5$};
  \node[draw, circle, thick, right=0.4cm of Y5] (Y4) {$Y_4$};
  \node[draw, circle, thick, fill=red!40!white, below left=0.7cm and 0.1cm of Y5] (Y6) {$Y_T$};
  \node[draw, circle, thick, fill=green!40!white, below right=0.7cm and 0.1cm of Y5] (Y7) {$Y_O$};
  \draw[-{Latex}] (Y1) -- (Y3);
  \draw[-{Latex}] (Y1) -- (Y4);
  \draw[-{Latex}] (Y1) -- (Y5);
  \draw[-{Latex}] (Y2) -- (Y3);
  \draw[-{Latex}] (Y2) -- (Y4);
  \draw[-{Latex}] (Y2) -- (Y5);
  \draw[-{Latex}] (Y3) -- (Y5);
  \draw[-{Latex}] (Y3) -- (Y6);
  \draw[-{Latex}] (Y3) -- (Y7);
  \draw[-{Latex}] (Y4) -- (Y5);
  \draw[-{Latex}] (Y4) -- (Y6);
  \draw[-{Latex}] (Y4) -- (Y7);
  \draw[-{Latex}] (Y5) -- (Y6);
  \draw[-{Latex}] (Y5) -- (Y7);
  \draw[-{Latex}] (Y6) -- (Y7);
\end{tikzpicture}


==> figures/graph_H.tex <==
\begin{tikzpicture}[node distance=0.8cm, minimum size=0.3cm]
  \node[draw, circle, thick] (Y1) {$Y_1$};
  \node[draw, circle, thick, right=0.4cm of Y1] (Y2) {$Y_2$};
  \node[draw, circle, thick, right=0.4cm of Y2] (Y3) {$Y_3$};
  \node[draw, circle, thick, fill=red!40!white, below=0.7cm of Y1] (Y4) {$Y_T$};
  \node[draw, circle, thick, fill=green!40!white, below=0.7cm of Y3] (Y5) {$Y_O$};
  \draw[-{Latex}] (Y1) -- (Y4);
  \draw[-{Latex}] (Y2) -- (Y4);
  \draw[-{Latex}] (Y1) to[bend left=45] (Y3);
  \draw[-{Latex}] (Y2) -- (Y3);
  \draw[-{Latex}] (Y3) -- (Y4);
  \draw[-{Latex}] (Y3) -- (Y5);
  \draw[-{Latex}] (Y4) -- (Y5);
\end{tikzpicture}


==> figures/graph_I.tex <==
\begin{tikzpicture}[node distance=0.8cm, minimum size=0.3cm]
  \node[draw, circle, thick] (Y4) {$Y_4$};
  \node[draw, circle, thick, right=0.4cm of Y4] (Y5) {$Y_5$};
  \node[draw, circle, thick, right=0.4cm of Y5] (Y6) {$Y_6$};
  \node[draw, circle, thick, fill=red!40!white, below=0.7cm of Y4] (Y7) {$Y_T$};
  \node[draw, circle, thick, fill=green!40!white, below=0.7cm of Y6] (Y8) {$Y_O$};
  \node[draw, circle, thick, above=0.7cm of Y6] (Y2) {$Y_2$};
  \node[draw, circle, thick, above=0.7cm of Y4] (Y3) {$Y_3$};
  \node[draw, circle, thick, above=1.7cm of Y5] (Y1) {$Y_1$};
  \draw[-{Latex}] (Y1) -- (Y2);
  \draw[-{Latex}] (Y1) -- (Y3);
  \draw[-{Latex}] (Y2) -- (Y3);
  \draw[-{Latex}] (Y2) -- (Y4);
  \draw[-{Latex}] (Y2) -- (Y5);
  \draw[-{Latex}] (Y2) -- (Y6);
  \draw[-{Latex}] (Y3) -- (Y4);
  \draw[-{Latex}] (Y3) -- (Y5);
  \draw[-{Latex}] (Y3) -- (Y6);
  \draw[-{Latex}] (Y4) to[bend right=65] (Y6);
  \draw[-{Latex}] (Y5) -- (Y6);
  \draw[-{Latex}] (Y4) -- (Y7);
  \draw[-{Latex}] (Y4) -- (Y8);
  \draw[-{Latex}] (Y5) -- (Y7);
  \draw[-{Latex}] (Y5) -- (Y8);
  \draw[-{Latex}] (Y6) -- (Y7);
  \draw[-{Latex}] (Y6) -- (Y8);
  \draw[-{Latex}] (Y7) -- (Y8);
\end{tikzpicture}


==> figures/graph_J.tex <==
\begin{tikzpicture}[node distance=0.8cm, minimum size=0.3cm]
  \node[draw, circle, thick] (Y1) {$Y_1$};
  \node[draw, circle, thick, right=0.4cm of Y1] (Y2) {$Y_2$};
  \node[draw, circle, thick, below left=0.7cm and 0.7cm of Y1] (Y3) {$Y_3$};
  \node[draw, circle, thick, right=0.4cm of Y3] (Y4) {$Y_4$};
  \node[draw, circle, thick, right=0.4cm of Y4] (Y5) {$Y_5$};
  \node[draw, circle, thick, right=0.4cm of Y5] (Y6) {$Y_6$};
  \node[draw, circle, thick, fill=red!40!white, below=0.7cm of Y4] (Y7) {$Y_T$};
  \node[draw, circle, thick, fill=green!40!white, below=0.7cm of Y5] (Y8) {$Y_O$};
  \draw[-{Latex}] (Y1) -- (Y3);
  \draw[-{Latex}] (Y1) -- (Y4);
  \draw[-{Latex}] (Y1) -- (Y5);
  \draw[-{Latex}] (Y1) -- (Y6);
  \draw[-{Latex}] (Y2) -- (Y3);
  \draw[-{Latex}] (Y2) -- (Y4);
  \draw[-{Latex}] (Y2) -- (Y5);
  \draw[-{Latex}] (Y2) -- (Y6);
  \draw[-{Latex}] (Y3) -- (Y7);
  \draw[-{Latex}] (Y3) -- (Y8);
  \draw[-{Latex}] (Y4) -- (Y7);
  \draw[-{Latex}] (Y4) -- (Y8);
  \draw[-{Latex}] (Y5) -- (Y7);
  \draw[-{Latex}] (Y5) -- (Y8);
  \draw[-{Latex}] (Y6) -- (Y7);
  \draw[-{Latex}] (Y6) -- (Y8);
\end{tikzpicture}


==> figures/graph_K.tex <==
\begin{tikzpicture}[node distance=0.8cm, minimum size=0.3cm]
  \node[draw, circle, thick] (Y3) {$Y_3$};
  \node[draw, circle, thick, right=0.4cm of Y3] (Y4) {$Y_4$};
  \node[draw, circle, thick, right=0.4cm of Y4] (Y5) {$Y_5$};
  \node[draw, circle, thick, fill=red!40!white, below=0.7cm of Y3] (Y6) {$Y_T$};
  \node[draw, circle, thick, fill=green!40!white, below=0.7cm of Y5] (Y7) {$Y_O$};
  \node[draw, circle, thick, above=0.7cm of Y3] (Y1) {$Y_1$};
  \node[draw, circle, thick, above=0.7cm of Y5] (Y2) {$Y_2$};
  \draw[-{Latex}] (Y1) -- (Y3);
  \draw[-{Latex}] (Y1) -- (Y4);
  \draw[-{Latex}] (Y2) -- (Y3);
  \draw[-{Latex}] (Y2) -- (Y4);
  \draw[-{Latex}] (Y2) to[bend left=22] (Y6);
  \draw[-{Latex}] (Y2) to[bend left=25] (Y7);
  \draw[-{Latex}] (Y3) -- (Y6);
  \draw[-{Latex}] (Y3) -- (Y7);
  \draw[-{Latex}] (Y4) -- (Y6);
  \draw[-{Latex}] (Y4) -- (Y7);
  \draw[-{Latex}] (Y5) -- (Y6);
  \draw[-{Latex}] (Y5) -- (Y7);
\end{tikzpicture}


==> figures/miseparams.tex <==
\begin{center}
\small
\begin{tikzpicture}[%
node distance=1.5cm,
scale=0.82, transform shape,
minimum size=0.3cm,
]
\node[draw, circle] (X1) {$X_1$};
\node[draw, circle, right of=X1] (X2) {$X_2$};
\node[draw, circle, right of=X2] (X3) {$X_3$};
\node[draw, circle, below of=X1, xshift=0.5cm, fill=blue!40!white] (X4) {$X_4$};
\node[draw, circle, below of=X3, xshift=-0.5cm, fill=red!40!white] (X5) {$X_5$};
\node[below of=X2, yshift=-1cm] (label) {\emph{a.} $\rel{}$ on $\scm{L}$};

\draw[-{Latex}] (X1) -- (X4);
\draw[-{Latex}] (X1) -- (X5);
\draw[-{Latex}] (X2) -- (X4);
\draw[-{Latex}] (X2) -- (X5);
\draw[-{Latex}] (X3) -- (X4);
\draw[-{Latex}] (X3) -- (X5);
\draw[-{Latex}] (X4) -- (X5);
\begin{pgfonlayer}{background}
\node[draw=blue!60!black, very thick, rounded corners=3pt, fill=blue!10!white, fit=(X4), inner sep=4pt, label={[text=blue!60!black]left:{\scriptsize$\rel{Y_T}$}}] {};
\node[draw=red!60!black, very thick, rounded corners=3pt, fill=red!10!white, fit=(X5), inner sep=4pt, label={[text=red!60!black]right:{\scriptsize$\rel{Y_O}$}}] {};
\end{pgfonlayer}
\end{tikzpicture}
\hspace{2em}
\begin{tikzpicture}[%
node distance=1.5cm,
scale=0.92, transform shape,
minimum size=0.3cm,
]
\node[draw, circle, fill=yellow!40!white] (X1) {$X_1$};
\node[draw, circle, right of=X1, fill=green!40!white] (X2) {$X_2$};
\node[draw, circle, right of=X2, fill=green!40!white] (X3) {$X_3$};
\node[draw, circle, below of=X1, xshift=0.5cm, fill=blue!40!white] (X4) {$X_4$};
\node[draw, circle, below of=X3, xshift=-0.5cm, fill=red!40!white] (X5) {$X_5$};
\node[below of=X2, yshift=-1cm] (label) {\emph{b.} $\rel{}'$ on $\scm{L}$};

\draw[-{Latex}] (X1) -- (X4);
\draw[-{Latex}] (X1) -- (X5);
\draw[-{Latex}] (X2) -- (X4);
\draw[-{Latex}] (X2) -- (X5);
\draw[-{Latex}] (X3) -- (X4);
\draw[-{Latex}] (X3) -- (X5);
\draw[-{Latex}] (X4) -- (X5);
\begin{pgfonlayer}{background}
\node[draw=yellow!60!black, very thick, rounded corners=3pt, fill=yellow!10!white, fit=(X1), inner sep=4pt, label={[text=yellow!60!black]above:{\scriptsize$\rel{Y_1}$}}] {};
\node[draw=green!60!black, very thick, rounded corners=3pt, fill=green!10!white, fit=(X2)(X3), inner sep=4pt, label={[text=green!60!black]above:{\scriptsize$\rel{Y_2}$}}] {};
\node[draw=blue!60!black, very thick, rounded corners=3pt, fill=blue!10!white, fit=(X4), inner sep=4pt, label={[text=blue!60!black]left:{\scriptsize$\rel{Y_T}$}}] {};
\node[draw=red!60!black, very thick, rounded corners=3pt, fill=red!10!white, fit=(X5), inner sep=4pt, label={[text=red!60!black]right:{\scriptsize$\rel{Y_O}$}}] {};
\end{pgfonlayer}
\end{tikzpicture}
\hspace{2em}
\small
\begin{tikzpicture}[%
node distance=1.5cm,
scale=0.92, transform shape,
minimum size=0.3cm,
]
\node[draw, circle, fill=orange!40!white] (X1) {$X_1$};
\node[draw, circle, right of=X1, fill=orange!40!white] (X2) {$X_2$};
\node[draw, circle, right of=X2, fill=orange!40!white] (X3) {$X_3$};
\node[draw, circle, below of=X1, xshift=0.5cm, fill=blue!40!white] (X4) {$X_4$};
\node[draw, circle, below of=X3, xshift=-0.5cm, fill=red!40!white] (X5) {$X_5$};
\node[below of=X2, yshift=-1cm] (label) {\emph{c.} $\rel{}''$ on $\scm{L}$};

\draw[-{Latex}] (X1) -- (X4);
\draw[-{Latex}] (X1) -- (X5);
\draw[-{Latex}] (X2) -- (X4);
\draw[-{Latex}] (X2) -- (X5);
\draw[-{Latex}] (X3) -- (X4);
\draw[-{Latex}] (X3) -- (X5);
\draw[-{Latex}] (X4) -- (X5);
\begin{pgfonlayer}{background}
\node[draw=orange!60!black, very thick, rounded corners=3pt, fill=orange!10!white, fit=(X1)(X2)(X3), inner sep=4pt, label={[text=orange!60!black]above:{\scriptsize$\rel{Y_3}$}}] {};
\node[draw=blue!60!black, very thick, rounded corners=3pt, fill=blue!10!white, fit=(X4), inner sep=4pt, label={[text=blue!60!black]left:{\scriptsize$\rel{Y_T}$}}] {};
\node[draw=red!60!black, very thick, rounded corners=3pt, fill=red!10!white, fit=(X5), inner sep=4pt, label={[text=red!60!black]right:{\scriptsize$\rel{Y_O}$}}] {};
\end{pgfonlayer}
\end{tikzpicture}
\end{center}

